Scalar-isovector K K-bar production close to threshold

The reaction pp -> d K^+ K^0-bar has been investigated at excess energies Q = 47.4 and 104.7 MeV above the K^+ K^0-bar threshold at COSY-Juelich. Coincident dK^+ pairs were detected with the ANKE spectrometer, and events with a missing K^0-bar invariant-mass subsequently identified. The joint analysis of invariant-mass and angular distributions reveals s-wave dominance between the two kaons, in conjunction with a p-wave between the deuteron and the kaon pair, i.e. K K-bar production via the a_0^+(980) channel. Integration of the differential distributions yields total cross sections of sigma(pp -> d K^+ K^0-bar) = (38 +/- 2(stat) +/- 14(syst)) nb and 190 +/- 4(stat) +/- 39(syst)) nb for the low and high Q values, respectively.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica


